A unified interpretation of the Gaussian mechanism for differential privacy through the sensitivity index

The Gaussian mechanism (GM) represents a universally employed tool for achieving differential privacy (DP), and a large body of work has been devoted to its analysis. We argue that the three prevailing interpretations of the GM, namely $(\varepsilon, \delta)$-DP, f-DP and R\'enyi DP can be expressed by using a single parameter $\psi$, which we term the sensitivity index. $\psi$ uniquely characterises the GM and its properties by encapsulating its two fundamental quantities: the sensitivity of the query and the magnitude of the noise perturbation. With strong links to the ROC curve and the hypothesis-testing interpretation of DP, $\psi$ offers the practitioner a powerful method for interpreting, comparing and communicating the privacy guarantees of Gaussian mechanisms.

==> Figures/figure_1.tex <==
\begin{scaletikzpicturetowidth}{\textwidth} %columnwidth, textwidth etc. with optional factor
    \begin{tikzpicture}[scale=\tikzscale]

        \definecolor{darkblue}{rgb}{0, 0.1, 0.5}

        \tikzstyle{every node}=[font=\small]

        \begin{axis}[
            no marks,
            smooth,
            axis x line*=bottom,
            axis y line*=left, 
            xmin=-9,
            xmax=9,
            ymin=0, 
            ymax=0.25,
            domain=-9:9,
            tick pos = left,
            axis line style={white!15!black},
            xtick={-2, 2},
            xticklabels={$f(D)$, $f(D')$},
            axis on top = true,
            ymajorticks=false,
            axis y line=none,
            height=5cm,
            width=15cm,
        ]
            \addplot[black]{gauss(-2, 2)};
            \addplot +[mark=none, dashed, black] coordinates {(-2, 0) (-2, 0.2)} node[pos=1.1]{$\mathcal{M}(f(D))$};
            \addplot[black]{gauss(2, 2)};
            \addplot +[mark=none, dashed, black] coordinates {(2, 0) (2, 0.2)} node[pos=1.1]{$\mathcal{M}(f(D'))$};
            \addplot[thick, color=darkblue]{gauss(0,2)} node[pos=0.5, yshift=9pt]{$\Omega_{\mathcal{M}(f(D))}$};

        \end{axis}
    \end{tikzpicture}
\end{scaletikzpicturetowidth}


==> Figures/figure_2.tex <==
\begin{scaletikzpicturetowidth}{\textwidth} %columnwidth, textwidth etc. with optional factor
    \begin{tikzpicture}[scale=\tikzscale]
        % define colors for curves
        \definecolor{color0}{rgb}{0.275191,0.194905,0.496005}
        \definecolor{color1}{rgb}{0.212395,0.359683,0.55171}
        \definecolor{color2}{rgb}{0.153364,0.497,0.557724}

        % define colors for fillings
        \definecolor{forestgreen}{rgb}{0.13, 0.55, 0.13}
        \definecolor{tealblue}{rgb}{0.21, 0.46, 0.53}
        \definecolor{burntorange}{rgb}{0.8, 0.33, 0.0}
        \definecolor{mangotango}{rgb}{1.0, 0.51, 0.26}
        \definecolor{navyblue}{rgb}{0.0, 0.0, 0.5}
        \definecolor{mulberry}{rgb}{0.77, 0.29, 0.55}
        \definecolor{royalfuchsia}{rgb}{0.79, 0.17, 0.57}
        \definecolor{mediumseagreen}{rgb}{0.24, 0.7, 0.44}
        \definecolor{mediumspringbud}{rgb}{0.79, 0.86, 0.54}
        \definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
        \definecolor{pinegreen}{rgb}{0.0, 0.47, 0.44}
        \definecolor{plum}{rgb}{0.56, 0.27, 0.52}
        \definecolor{cornflowerblue}{rgb}{0.39, 0.58, 0.93}
        \definecolor{lime}{rgb}{0.75, 1.0, 0.0}
        \definecolor{lightskyblue}{rgb}{0.53, 0.81, 0.98}
        \definecolor{limegreen}{rgb}{0.2, 0.8, 0.2}
        \definecolor{darksalmon}{rgb}{0.91, 0.59, 0.48}

        \tikzstyle{every node}=[font=\small]

        \begin{axis}[
            no marks,
            smooth,
            %enlargelimits=upper,
            axis x line*=bottom,
            axis y line*=left, 
            xmin=-9,
            xmax=9,
            ymin=0, 
            ymax=0.3,
            domain=-9:9,
            tick pos = left,
            axis line style={white!15!black},
            xtick={-2, 2},
            xticklabels={$f(D)$, $f(D')$}, % set xlabels at ticks defined one line above
            %xmajorticks=false,
            ymajorticks=false,
            axis y line=none,
            height=5cm,
            width=15cm,
        ]
            % plot curves: 2 Gaussians A and B, one vertical line C
            \addplot[name path=A, black]{gauss(-2, 2)} node[above, pos=0.38] {$\mathcal{M}(f(D))$}; %first gaussian=A (M(f(x)))
            \addplot[name path=B, black]{gauss(2, 2)} node[above, pos=0.62] {$\mathcal{M}(f(D'))$}; % 
            \addplot +[name path=C,mark=none, thick, color=red] coordinates {(-1, 0) (-1, 0.2)} node[pos=1.1]{$c$}; % vertical line c

            \addplot [draw=none, name path=D] {0}; % helper function for filling areas underneath single curves

            % fill areas under curves (cyan!20, blue!20, red!20, green!20, orange!20) 
            \addplot [color=darksalmon!30, opacity=0.5] fill between[of=A and B, soft clip={domain=-9:-1}]; %fill area underneath A, without area under B until Line c = True Negative (in reality all area under A left from C, but colors don't overlay in plot so we need extra colors)
            \addplot [fill=plum!30, draw=none, domain=-9:-1, opacity=0.5] {gauss(2,2)}\closedcycle; % fill area under B left from C = False Negative
            \addplot [color=limegreen!50, draw=none, domain==-1:9, opacity=0.5] fill between[of=B and D, soft clip={domain=-1:9}]; % fill area under B right from C = True positives
            \addplot [color=yellow!30, draw=none, opacity=0.5] fill between[of=A and B, soft clip={domain=-1:0}]; %fill area under A without B right from C = False Positives
            \addplot [color=lightskyblue!50, opacity=0.8] fill between[of=B and D, soft clip={domain=-1:0}]; %fill area under B from C to x(intersection point of A and B) as one part of False Positives - True Positives overlap region
            \addplot [color=lightskyblue!50, opacity=0.8] fill between[of=A and D, soft clip={domain=0:9}]; %fill area under A from  x(intersection point of A and B) to end of image as one part of False Positives - True Positives overlap region

            %plot curves again so that the lines are not overlayed by filling
            \addplot[black]{gauss(-2, 2)}; %first gaussian=A (M(f(x)))
            \addplot[black]{gauss(2, 2)}; % second gaussian=B (M(f(x')))
            \addplot +[mark=none, thick, color=red] coordinates {(-1, 0) (-1, 0.2)} node[pos=1.1]{$c$}; % vertical line c

            % add label nodes within areas
            \node[label={TN}] at (700, 100) {};
            \node [label={FN}] at (750, -8) {};
            \node [label={FP}] at (840, 100) {};
            \node [label={TP}] at (1130, 100) {};
            
            % draw xtick of f(D') again as its covered by filling
            \draw [gray!70, line width=0.00](1100, 0) -- (1100, 13);
        \end{axis}
    \end{tikzpicture}
\end{scaletikzpicturetowidth}

==> Figures/figure_3.tex <==
\begin{scaletikzpicturetowidth}{\columnwidth} %columnwidth, textwidth etc. with optional factor
    \begin{tikzpicture}[scale=\tikzscale]

        % define color for filling
        \definecolor{darkblue}{rgb}{0, 0.1, 0.5}

        %draw x,y axis
        \draw[-latex, name path=X] (-0.3,0) -- (8.3,0) node[pos=0.5,anchor=north]{\small FPR};
        \draw[-latex] (0,-0.3) -- (0,6.3) node[pos=0.5,anchor=south,rotate=90]{\small TPR};

        % draw dashed horizontal & vertical line, crossing the axes at 1
        \draw [dashed,gray!90] (8,0) -- (8,6);
        \draw [dashed,gray!90] (0,6) -- (8,6);

        % label axes at (1,0) and (0,1) with small lines
        \draw (8,0.1) -- (8,-0.1);
        \node at (8,0)[anchor=north]{$1$};
        \draw (0.1,6) -- (-0.1,6 );
        \node at (0,6)[anchor=east]{$1$};

        % fill area under ROC with corresponding label
        \draw [domain=0:8,pattern=vertical lines, pattern color= darkblue!50,line width=0, opacity=0.5, draw=none] plot ({\x}, {6/(1-exp(-8/2))*(1-exp(-\x/2))}) -- (8,0) -- cycle; %STRIPED FILL: pattern=north west lines, pattern color= lightskyblue OR FULL FILL: fill=lightskyblue!50
        \node [draw, fill=white] at (4,2) [anchor=west] {AUC$=\Phi (\frac{\psi}{\sqrt{2}})$};

        % draw ROC with corresponding label (f(x) = 1-exp(-x/2), refactored to fit into (0,0)-(8,6))
        \draw [domain=0:8,variable=\x,line width=1.5, name path=R] plot ({\x}, {6/(1-exp(-8/2))*(1-exp(-\x/2))});
        \node at (8,6) [anchor=south]{\small $R(x)$};

        % draw dashed line for random classifier (in this case g(x)=(6/8)*x) 
        \draw [domain=0:8, variable=\x, line width=0.5, dashed] plot({\x}, {(6/8)*\x});

    \end{tikzpicture}
\end{scaletikzpicturetowidth}

==> Figures/figure_4.tex <==
\begin{scaletikzpicturetowidth}{\columnwidth} %columnwidth, textwidth etc. with optional factor
 
    \begin{tikzpicture}[scale=\tikzscale]

        %draw x,y axis
        \draw[-latex] (-0.3,0) -- (8.3,0) node[pos=0.5,anchor=north]{\small FPR};
        \draw[-latex] (0,-0.3) -- (0,6.3) node[pos=0.5,anchor=south,rotate=90]{\small TPR};

        % draw dashed horizontal & vertical line, crossing the axes at 1
        \draw [dashed,gray!90] (8,0) -- (8,6);
        \draw [dashed,gray!90] (0,6) -- (8,6);

        % draw ROC curve with corresponding label (f(x) = 1-exp(-x/2), refactored to fit into (0,0)-(8,6))
        \draw [domain=0:8,variable=\x,line width=1.5] plot ({\x}, {6/(1-exp(-8/2))*(1-exp(-\x/2))});
        \node at (8,6) [anchor=south]{\small $R(x)$};

        % label axes at (1,0) and (0,1) with small lines
        \draw (8,0.1) -- (8,-0.1);
        \node at (8,0)[anchor=north]{$1$};
        \draw (0.1,6) -- (-0.1,6 );
        \node at (0,6)[anchor=east]{$1$};

        % draw node on ROC for tangent (2, f(2))
        \coordinate [label=center:\textbullet] (a) at ({2},{6/(1-exp(-8/2))*(1-exp(-2/2))});

        % draw tangent line (g(x))
        %(f'(x) = 3/(1-exp(-8/2))*exp(-x/2))
        % Steigung: m(g(x)) = atan(f'(x)) -> m(2) = 48.3°
        \draw[line width=1.5] (a) -- ++(48.3:3); % draw line in 48.3° 3cm to right
        \draw[line width=1.5] (a) -- ++({48.3+180}:3.2); % draw line in 48.3° 3cm to left

        % coordinate at g(0) of tangent line
        \coordinate (b) at ({0},{6/(1-exp(-8/2))*(1-exp(-2/2))-2*1.124});

        % draw small horizontal line at b coordinate to then measure distance on y axis from b to origin
        \draw ($(b) - (0.3,0)$) -- ++(0.5,0); 

        % "measure" delta (b -- (0,0) a bit left to y axis)
        \draw [latex-latex] (-0.2,0) -- ($(b) - (0.2,0)$) node[pos=0.5,anchor=east]{$\delta$};

        % draw horizontal line from coordinate a on to measure angle/ slope of tangent line
        \draw (a) -- ++(1.5,0);

        % measure slope of tangent line, label exp(epsilon)
        \draw -- ($(a) + (1,0)$) arc (0:48.3:1) node[pos=0.7,anchor=west]{$e^\varepsilon$}; %[latex-latex] instead of -- for arrows at angle measurement
    
    \end{tikzpicture}
\end{scaletikzpicturetowidth}

==> Figures/figure_5.tex <==
\begin{scaletikzpicturetowidth}{\columnwidth} %columnwidth, textwidth etc. with optional factor
 
    \begin{tikzpicture}[scale=\tikzscale]

        %draw x,y axis
        \draw[-latex] (-0.3,0) -- (8.3,0) node[pos=0.5,anchor=north]{\small FPR};
        \draw[-latex] (0,-0.3) -- (0,6.3) node[pos=0.5,anchor=south,rotate=90]{\small TPR};

        % draw dashed horizontal & vertical line, crossing the axes at 1
        \draw [dashed,gray!90] (8,0) -- (8,6);
        \draw [dashed,gray!90] (0,6) -- (8,6);

        % label axes at (1,0) and (0,1) with small lines
        \draw (8,0.1) -- (8,-0.1);
        \node at (8,0)[anchor=north]{$1$};
        \draw (0.1,6) -- (-0.1,6 );
        \node at (0,6)[anchor=east]{$1$};
    
        % draw node on ROC for tangent (2, f(2))
        \coordinate (a) at ({2},{6/(1-exp(-8/2))*(1-exp(-2/2))});

        % draw ROC on right side of point a (f(x) = 1-exp(-x/2), refactored to fit into (0,0)-(8,6)))
        \draw [domain=2:8,variable=\x,line width=1.5] plot ({\x}, {6/(1-exp(-8/2))*(1-exp(-\x/2))});
        \node at (8,6) [anchor=south]{\small $R(x)$};

        % draw ROC dashed on left side of point a (f(x) = 1-exp(-x/2), refactored to fit into (0,0)-(8,6)))
        \draw [domain=0:2,variable=\x,line width=1.5, dashed] plot ({\x}, {6/(1-exp(-8/2))*(1-exp(-\x/2))});

        % draw tangent line on left side of point a 
        \draw[line width=1.5] (a) -- ++({48.3+180}:3.0);
        
        %horizontal tick at roc crossing y-axis
        \draw (-0.1,{6/(1-exp(-8/2))*(1-exp(-2/2))-2*1.124}) -- (+0.1,{6/(1-exp(-8/2))*(1-exp(-2/2))-2*1.124});
        
        % label axes at (0,kappa)
        \node at (0,{6/(1-exp(-8/2))*(1-exp(-2/2))-2*1.124})[anchor=east]{$\kappa$};
        
        % coordinate at g(0) of tangent line
        % \coordinate [label=center:\Large\textbullet] (b) at ({0},{6/(1-exp(-8/2))*(1-exp(-2/2))-2*1.124});
        % \coordinate [label=left:$\kappa$] (c) at ({0},{6/(1-exp(-8/2))*(1-exp(-2/2))-2*1.124});
        % draw small horizontal line at b coordinate to then measure distance on y axis from b to origin
        % \draw ($(b) - (0.3,0)$) -- ++(0.5,0);
        % \coordinate [label=center:\textbullet] (c) at (0, 0.5);

        % "measure" delta (b -- (0,0) a bit left to y axis)
        % \draw [latex-latex] (-0.2,0) -- ($(b) - (0.2,0)$) node[pos=0.5,anchor=east]{$\kappa$};
        
    \end{tikzpicture}
\end{scaletikzpicturetowidth}

==> Figures/figure_6.tex <==
\begin{scaletikzpicturetowidth}{\columnwidth} 

    \begin{tikzpicture}
    
        \definecolor{darkblue}{rgb}{0, 0.1, 0.5}
        %\definecolor{limegreen}{rgb}{0.2, 0.8, 0.2}
        \definecolor{cb-clay}       {RGB}{219, 209,   0}
        
        \begin{axis}[
            no marks,
            smooth,
            %legend pos=north west,
            legend style={at={(0,0.8)},anchor=west, draw=none, font=\small},
            legend cell align={left},
            axis x line*=bottom,
            axis y line*=left, 
            axis lines = left,
            enlargelimits=upper,
            tick align=outside,
            title={\large \(\displaystyle \alpha=2\)},
            x grid style={white!80!black},
            xlabel={\large \(\displaystyle \psi\)},
            %xmajorticks=false,
            xmin=0, 
            xmax=6.295,
            ymin=0, 
            ymax=60,
            ylabel={\large \(\displaystyle \varepsilon\)},
            %ymajorticks=false,
        ]
        
        % plot three curves
        \addplot [line width=1.25pt, cb-clay]
        table [row sep=\\] {%
        0.1 0.340669364684326\\0.15959595959596 0.567027914653326\\0.219191919191919 0.802025314907453\\0.278787878787879 1.04408737334794\\0.338383838383838 1.29235297170136\\0.397979797979798 1.54627957622723\\0.457575757575758 1.80549484235608\\0.517171717171717 2.06972800832974\\0.576767676767677 2.33877376242871\\0.636363636363636 2.61247139862448\\0.695959595959596 2.89069194997471\\0.755555555555556 3.17332981880561\\0.815151515151515 3.46029709898166\\0.874747474747475 3.75151958989053\\0.934343434343434 4.04693391678837\\0.993939393939394 4.3464853993148\\1.05353535353535 4.65012644057137\\1.11313131313131 4.95781528740413\\1.17272727272727 5.26951506110774\\1.23232323232323 5.58519298887232\\1.29191919191919 5.90481978675333\\1.35151515151515 6.22836915872459\\1.41111111111111 6.55581738586949\\1.47070707070707 6.88714298639641\\1.53030303030303 7.22232643193606\\1.58989898989899 7.5613499089982\\1.64949494949495 7.90419711700314\\1.70909090909091 8.25085309618297\\1.76868686868687 8.60130408006699\\1.82828282828283 8.95553736834627\\1.88787878787879 9.31354121674458\\1.94747474747475 9.67530474116814\\2.00707070707071 10.0408178339148\\2.06666666666667 10.4100710901219\\2.12626262626263 10.7830557429519\\2.18585858585859 11.1597636062689\\2.24545454545455 11.5401870237705\\2.30505050505051 11.9243188236923\\2.36464646464646 12.3121522783683\\2.42424242424242 12.7036810680045\\2.48383838383838 13.0988992481519\\2.54343434343434 13.4978012204162\\2.6030303030303 13.9003817060272\\2.66262626262626 14.3066357219203\\2.72222222222222 14.7165585590551\\2.78181818181818 15.130145762713\\2.84141414141414 15.5473931145596\\2.9010101010101 15.9682966162826\\2.96060606060606 16.3928524746366\\3.02020202020202 16.8210570877522\\3.07979797979798 17.2529070325838\\3.13939393939394 17.6883990533734\\3.1989898989899 18.127530051043\\3.25858585858586 18.5702970734183\\3.31818181818182 19.0166973062093\\3.37777777777778 19.4667280646764\\3.43737373737374 19.9203867859199\\3.4969696969697 20.3776710217371\\3.55656565656566 20.8385784319969\\3.61616161616162 21.3031067784875\\3.67575757575758 21.7712539191965\\3.73535353535354 22.2430178029867\\3.7949494949495 22.7183964646359\\3.85454545454545 23.1973880202098\\3.91414141414141 23.6799906627423\\3.97373737373737 24.1662026581987\\4.03333333333333 24.6560223416982\\4.09292929292929 25.1494481139791\\4.15252525252525 25.6464784380831\\4.21212121212121 26.1471118362501\\4.27171717171717 26.6513468869972\\4.33131313131313 27.1591822223799\\4.39090909090909 27.6706165254121\\4.45050505050505 28.1856485276447\\4.51010101010101 28.7042770068782\\4.56969696969697 29.2265007850123\\4.62929292929293 29.752318726016\\4.68888888888889 30.2817297340125\\4.74848484848485 30.8147327514718\\4.80808080808081 31.3513267574991\\4.86767676767677 31.8915107662219\\4.92727272727273 32.4352838252602\\4.98686868686869 32.982645014279\\5.04646464646465 33.5335934436189\\5.10606060606061 34.0881282529938\\5.16565656565657 34.646248610263\\5.22525252525253 35.2079537102596\\5.28484848484848 35.7732427736806\\5.34444444444444 36.3421150460338\\5.4040404040404 36.9145697966354\\5.46363636363636 37.4906063176575\\5.52323232323232 38.0702239232218\\5.58282828282828 38.6534219485386\\5.64242424242424 39.2401997490826\\5.7020202020202 39.8305566998153\\5.76161616161616 40.4244921944337\\5.82121212121212 41.0220056446644\\5.88080808080808 41.623096479583\\5.94040404040404 42.2277641449678\\6 42.8360081026819\\};
        
        \addplot [line width=1.25pt, orange]
        table [row sep=\\] {%
        0.1 11.3412540190563\\0.15959595959596 11.3559513458596\\0.219191919191919 11.3773968616233\\0.278787878787879 11.4055905663474\\0.338383838383838 11.4405324600317\\0.397979797979798 11.4822225426763\\0.457575757575758 11.5306608142812\\0.517171717171717 11.5858472748465\\0.576767676767677 11.647781924372\\0.636363636363636 11.7164647628579\\0.695959595959596 11.7918957903041\\0.755555555555556 11.8740750067106\\0.815151515151515 11.9630024120774\\0.874747474747475 12.0586780064045\\0.934343434343434 12.1611017896919\\0.993939393939394 12.2702737619396\\1.05353535353535 12.3861939231477\\1.11313131313131 12.508862273316\\1.17272727272727 12.6382788124447\\1.23232323232323 12.7744435405337\\1.29191919191919 12.9173564575829\\1.35151515151515 13.0670175635925\\1.41111111111111 13.2234268585624\\1.47070707070707 13.3865843424926\\1.53030303030303 13.5564900153832\\1.58989898989899 13.733143877234\\1.64949494949495 13.9165459280451\\1.70909090909091 14.1066961678166\\1.76868686868687 14.3035945965484\\1.82828282828283 14.5072412142404\\1.88787878787879 14.7176360208928\\1.94747474747475 14.9347790165055\\2.00707070707071 15.1586702010785\\2.06666666666667 15.3893095746118\\2.12626262626263 15.6266971371054\\2.18585858585859 15.8708328885594\\2.24545454545455 16.1217168289736\\2.30505050505051 16.3793489583482\\2.36464646464646 16.643729276683\\2.42424242424242 16.9148577839782\\2.48383838383838 17.1927344802337\\2.54343434343434 17.4773593654495\\2.6030303030303 17.7687324396256\\2.66262626262626 18.066853702762\\2.72222222222222 18.3717231548587\\2.78181818181818 18.6833407959158\\2.84141414141414 19.0017066259331\\2.9010101010101 19.3268206449108\\2.96060606060606 19.6586828528487\\3.02020202020202 19.997293249747\\3.07979797979798 20.3426518356056\\3.13939393939394 20.6947586104245\\3.1989898989899 21.0536135742037\\3.25858585858586 21.4192167269432\\3.31818181818182 21.791568068643\\3.37777777777778 22.1706675993032\\3.43737373737374 22.5565153189236\\3.4969696969697 22.9491112275044\\3.55656565656566 23.3484553250454\\3.61616161616162 23.7545476115468\\3.67575757575758 24.1673880870085\\3.73535353535354 24.5869767514305\\3.7949494949495 25.0133136048128\\3.85454545454545 25.4463986471554\\3.91414141414141 25.8862318784584\\3.97373737373737 26.3328132987216\\4.03333333333333 26.7861429079451\\4.09292929292929 27.246220706129\\4.15252525252525 27.7130466932732\\4.21212121212121 28.1866208693777\\4.27171717171717 28.6669432344424\\4.33131313131313 29.1540137884675\\4.39090909090909 29.647832531453\\4.45050505050505 30.1483994633987\\4.51010101010101 30.6557145843047\\4.56969696969697 31.169777894171\\4.62929292929293 31.6905893929977\\4.68888888888889 32.2181490807847\\4.74848484848485 32.7524569575319\\4.80808080808081 33.2935130232395\\4.86767676767677 33.8413172779074\\4.92727272727273 34.3958697215356\\4.98686868686869 34.9571703541241\\5.04646464646465 35.5252191756729\\5.10606060606061 36.1000161861821\\5.16565656565657 36.6815613856515\\5.22525252525253 37.2698547740813\\5.28484848484848 37.8648963514713\\5.34444444444444 38.4666861178217\\5.4040404040404 39.0752240731324\\5.46363636363636 39.6905102174034\\5.52323232323232 40.3125445506347\\5.58282828282828 40.9413270728263\\5.64242424242424 41.5768577839782\\5.7020202020202 42.2191366840904\\5.76161616161616 42.868163773163\\5.82121212121212 43.5239390511958\\5.88080808080808 44.186462518189\\5.94040404040404 44.8557341741425\\6 45.5317540190563\\};
        
        \addplot [line width=1.25pt, darkblue]
        table [row sep=\\] {%
        0.1 12.8016394055225\\0.15959595959596 12.8163367323259\\0.219191919191919 12.8377822480896\\0.278787878787879 12.8659759528136\\0.338383838383838 12.9009178464979\\0.397979797979798 12.9426079291425\\0.457575757575758 12.9910462007475\\0.517171717171717 13.0462326613127\\0.576767676767677 13.1081673108383\\0.636363636363636 13.1768501493241\\0.695959595959596 13.2522811767703\\0.755555555555556 13.3344603931768\\0.815151515151515 13.4233877985436\\0.874747474747475 13.5190633928707\\0.934343434343434 13.6214871761581\\0.993939393939394 13.7306591484059\\1.05353535353535 13.8465793096139\\1.11313131313131 13.9692476597822\\1.17272727272727 14.0986641989109\\1.23232323232323 14.2348289269999\\1.29191919191919 14.3777418440492\\1.35151515151515 14.5274029500587\\1.41111111111111 14.6838122450286\\1.47070707070707 14.8469697289589\\1.53030303030303 15.0168754018494\\1.58989898989899 15.1935292637002\\1.64949494949495 15.3769313145114\\1.70909090909091 15.5670815542828\\1.76868686868687 15.7639799830146\\1.82828282828283 15.9676266007066\\1.88787878787879 16.178021407359\\1.94747474747475 16.3951644029717\\2.00707070707071 16.6190555875447\\2.06666666666667 16.849694961078\\2.12626262626263 17.0870825235717\\2.18585858585859 17.3312182750256\\2.24545454545455 17.5821022154398\\2.30505050505051 17.8397343448144\\2.36464646464646 18.1041146631493\\2.42424242424242 18.3752431704444\\2.48383838383838 18.6531198666999\\2.54343434343434 18.9377447519157\\2.6030303030303 19.2291178260918\\2.66262626262626 19.5272390892282\\2.72222222222222 19.8321085413249\\2.78181818181818 20.143726182382\\2.84141414141414 20.4620920123993\\2.9010101010101 20.787206031377\\2.96060606060606 21.1190682393149\\3.02020202020202 21.4576786362132\\3.07979797979798 21.8030372220718\\3.13939393939394 22.1551439968907\\3.1989898989899 22.5139989606699\\3.25858585858586 22.8796021134094\\3.31818181818182 23.2519534551093\\3.37777777777778 23.6310529857694\\3.43737373737374 24.0169007053898\\3.4969696969697 24.4094966139706\\3.55656565656566 24.8088407115117\\3.61616161616162 25.214932998013\\3.67575757575758 25.6277734734747\\3.73535353535354 26.0473621378967\\3.7949494949495 26.473698991279\\3.85454545454545 26.9067840336217\\3.91414141414141 27.3466172649246\\3.97373737373737 27.7931986851878\\4.03333333333333 28.2465282944114\\4.09292929292929 28.7066060925952\\4.15252525252525 29.1734320797394\\4.21212121212121 29.6470062558439\\4.27171717171717 30.1273286209087\\4.33131313131313 30.6143991749338\\4.39090909090909 31.1082179179192\\4.45050505050505 31.6087848498649\\4.51010101010101 32.1160999707709\\4.56969696969697 32.6301632806373\\4.62929292929293 33.1509747794639\\4.68888888888889 33.6785344672509\\4.74848484848485 34.2128423439981\\4.80808080808081 34.7538984097057\\4.86767676767677 35.3017026643736\\4.92727272727273 35.8562551080018\\4.98686868686869 36.4175557405903\\5.04646464646465 36.9856045621391\\5.10606060606061 37.5604015726483\\5.16565656565657 38.1419467721177\\5.22525252525253 38.7302401605475\\5.28484848484848 39.3252817379375\\5.34444444444444 39.9270715042879\\5.4040404040404 40.5356094595986\\5.46363636363636 41.1508956038696\\5.52323232323232 41.7729299371009\\5.58282828282828 42.4017124592925\\5.64242424242424 43.0372431704444\\5.7020202020202 43.6795220705567\\5.76161616161616 44.3285491596292\\5.82121212121212 44.9843244376621\\5.88080808080808 45.6468479046552\\5.94040404040404 46.3161195606087\\6 46.9921394055225\\};
        
        % legend
        \legend{Privacy Profile, Improved RDP, Standard RDP};
        
        % label a for referenc ein text
        \node[label={\large\textbf{A}}] at (30, 600) {};
        
        % node for alpha label
        %\node[label={\(\displaystyle \alpha=2\)}] at (280, 600) {};
        \end{axis}
        
    \end{tikzpicture}
\end{scaletikzpicturetowidth}

==> Figures/figure_7.tex <==
\begin{scaletikzpicturetowidth}{\columnwidth} 
    \begin{tikzpicture}
    
        \definecolor{darkblue}{rgb}{0, 0.1, 0.5}
        % \definecolor{limegreen}{rgb}{0.2, 0.8, 0.2}
        \definecolor{cb-clay}       {RGB}{219, 209,   0}
    
    \begin{axis}[
        no marks,
            smooth,
            %legend pos=north west,
            legend style={at={(0,0.8)},anchor=west, draw=none},
            legend cell align={left},
            axis x line*=bottom,
            axis y line*=left, 
            axis lines = left,
            enlargelimits=upper,
            tick align=outside,
            title={\large \(\displaystyle \alpha=6\)},
            x grid style={white!80!black},
            xlabel={\large \(\displaystyle \psi\)},
            %xmajorticks=false,
            xmin=0, 
            xmax=6.295,
            ymin=0, 
            ymax=60,
            ylabel={\large \(\displaystyle \varepsilon\)},
            %ymajorticks=false,
    ]
    \addplot [line width=1.25pt, cb-clay]
    table [row sep=\\] {%
    0.1 0.340669364684326\\0.15959595959596 0.567027914653326\\0.219191919191919 0.802025314907453\\0.278787878787879 1.04408737334794\\0.338383838383838 1.29235297170136\\0.397979797979798 1.54627957622723\\0.457575757575758 1.80549484235608\\0.517171717171717 2.06972800832974\\0.576767676767677 2.33877376242871\\0.636363636363636 2.61247139862448\\0.695959595959596 2.89069194997471\\0.755555555555556 3.17332981880561\\0.815151515151515 3.46029709898166\\0.874747474747475 3.75151958989053\\0.934343434343434 4.04693391678837\\0.993939393939394 4.3464853993148\\1.05353535353535 4.65012644057137\\1.11313131313131 4.95781528740413\\1.17272727272727 5.26951506110774\\1.23232323232323 5.58519298887232\\1.29191919191919 5.90481978675333\\1.35151515151515 6.22836915872459\\1.41111111111111 6.55581738586949\\1.47070707070707 6.88714298639641\\1.53030303030303 7.22232643193606\\1.58989898989899 7.5613499089982\\1.64949494949495 7.90419711700314\\1.70909090909091 8.25085309618297\\1.76868686868687 8.60130408006699\\1.82828282828283 8.95553736834627\\1.88787878787879 9.31354121674458\\1.94747474747475 9.67530474116814\\2.00707070707071 10.0408178339148\\2.06666666666667 10.4100710901219\\2.12626262626263 10.7830557429519\\2.18585858585859 11.1597636062689\\2.24545454545455 11.5401870237705\\2.30505050505051 11.9243188236923\\2.36464646464646 12.3121522783683\\2.42424242424242 12.7036810680045\\2.48383838383838 13.0988992481519\\2.54343434343434 13.4978012204162\\2.6030303030303 13.9003817060272\\2.66262626262626 14.3066357219203\\2.72222222222222 14.7165585590551\\2.78181818181818 15.130145762713\\2.84141414141414 15.5473931145596\\2.9010101010101 15.9682966162826\\2.96060606060606 16.3928524746366\\3.02020202020202 16.8210570877522\\3.07979797979798 17.2529070325838\\3.13939393939394 17.6883990533734\\3.1989898989899 18.127530051043\\3.25858585858586 18.5702970734183\\3.31818181818182 19.0166973062093\\3.37777777777778 19.4667280646764\\3.43737373737374 19.9203867859199\\3.4969696969697 20.3776710217371\\3.55656565656566 20.8385784319969\\3.61616161616162 21.3031067784875\\3.67575757575758 21.7712539191965\\3.73535353535354 22.2430178029867\\3.7949494949495 22.7183964646359\\3.85454545454545 23.1973880202098\\3.91414141414141 23.6799906627423\\3.97373737373737 24.1662026581987\\4.03333333333333 24.6560223416982\\4.09292929292929 25.1494481139791\\4.15252525252525 25.6464784380831\\4.21212121212121 26.1471118362501\\4.27171717171717 26.6513468869972\\4.33131313131313 27.1591822223799\\4.39090909090909 27.6706165254121\\4.45050505050505 28.1856485276447\\4.51010101010101 28.7042770068782\\4.56969696969697 29.2265007850123\\4.62929292929293 29.752318726016\\4.68888888888889 30.2817297340125\\4.74848484848485 30.8147327514718\\4.80808080808081 31.3513267574991\\4.86767676767677 31.8915107662219\\4.92727272727273 32.4352838252602\\4.98686868686869 32.982645014279\\5.04646464646465 33.5335934436189\\5.10606060606061 34.0881282529938\\5.16565656565657 34.646248610263\\5.22525252525253 35.2079537102596\\5.28484848484848 35.7732427736806\\5.34444444444444 36.3421150460338\\5.4040404040404 36.9145697966354\\5.46363636363636 37.4906063176575\\5.52323232323232 38.0702239232218\\5.58282828282828 38.6534219485386\\5.64242424242424 39.2401997490826\\5.7020202020202 39.8305566998153\\5.76161616161616 40.4244921944337\\5.82121212121212 41.0220056446644\\5.88080808080808 41.623096479583\\5.94040404040404 42.2277641449678\\6 42.8360081026819\\};
    
    \addplot [line width=1.25pt, orange]
    table [row sep=\\] {%
    0.1 1.79191164235448\\0.15959595959596 1.83832425331255\\0.219191919191919 1.90604693467159\\0.278787878787879 1.99507968643162\\0.338383838383838 2.10542250859262\\0.397979797979798 2.2370754011546\\0.457575757575758 2.39003836411757\\0.517171717171717 2.56431139748151\\0.576767676767677 2.75989450124643\\0.636363636363636 2.97678767541233\\0.695959595959596 3.21499091997921\\0.755555555555556 3.47450423494707\\0.815151515151515 3.75532762031591\\0.874747474747475 4.05746107608573\\0.934343434343434 4.38090460225653\\0.993939393939394 4.72565819882831\\1.05353535353535 5.09172186580107\\1.11313131313131 5.47909560317481\\1.17272727272727 5.88777941094952\\1.23232323232323 6.31777328912522\\1.29191919191919 6.76907723770189\\1.35151515151515 7.24169125667955\\1.41111111111111 7.73561534605818\\1.47070707070707 8.2508495058378\\1.53030303030303 8.78739373601839\\1.58989898989899 9.34524803659997\\1.64949494949495 9.92441240758252\\1.70909090909091 10.5248868489661\\1.76868686868687 11.1466713607506\\1.82828282828283 11.7897659429361\\1.88787878787879 12.4541705955225\\1.94747474747475 13.13988531851\\2.00707070707071 13.8469101118984\\2.06666666666667 14.5752449756878\\2.12626262626263 15.3248899098782\\2.18585858585859 16.0958449144696\\2.24545454545455 16.8881099894619\\2.30505050505051 17.7016851348552\\2.36464646464646 18.5365703506496\\2.42424242424242 19.3927656368448\\2.48383838383838 20.2702709934411\\2.54343434343434 21.1690864204384\\2.6030303030303 22.0892119178366\\2.66262626262626 23.0306474856358\\2.72222222222222 23.993393123836\\2.78181818181818 24.9774488324371\\2.84141414141414 25.9828146114393\\2.9010101010101 27.0094904608424\\2.96060606060606 28.0574763806465\\3.02020202020202 29.1267723708516\\3.07979797979798 30.2173784314576\\3.13939393939394 31.3292945624647\\3.1989898989899 32.4625207638727\\3.25858585858586 33.6170570356817\\3.31818181818182 34.7929033778917\\3.37777777777778 35.9900597905026\\3.43737373737374 37.2085262735146\\3.4969696969697 38.4483028269275\\3.55656565656566 39.7093894507414\\3.61616161616162 40.9917861449563\\3.67575757575758 42.2954929095721\\3.73535353535354 43.620509744589\\3.7949494949495 44.9668366500068\\3.85454545454545 46.3344736258256\\3.91414141414141 47.7234206720453\\3.97373737373737 49.1336777886661\\4.03333333333333 50.5652449756878\\4.09292929292929 52.0181222331105\\4.15252525252525 53.4923095609342\\4.21212121212121 54.9878069591589\\4.27171717171717 56.5046144277846\\4.33131313131313 58.0427319668112\\4.39090909090909 59.6021595762388\\4.45050505050505 61.1828972560674\\4.51010101010101 62.7849450062969\\4.56969696969697 64.4083028269275\\4.62929292929293 66.052970717959\\4.68888888888889 67.7189486793915\\4.74848484848485 69.406236711225\\4.80808080808081 71.1148348134595\\4.86767676767677 72.8447429860949\\4.92727272727273 74.5959612291313\\4.98686868686869 76.3684895425687\\5.04646464646465 78.1623279264071\\5.10606060606061 79.9774763806465\\5.16565656565657 81.8139349052868\\5.22525252525253 83.6717035003282\\5.28484848484848 85.5507821657704\\5.34444444444444 87.4511709016137\\5.4040404040404 89.372869707858\\5.46363636363636 91.3158785845033\\5.52323232323232 93.2801975315494\\5.58282828282828 95.2658265489967\\5.64242424242424 97.2727656368448\\5.7020202020202 99.301014795094\\5.76161616161616 101.350574023744\\5.82121212121212 103.421443322795\\5.88080808080808 105.513622692247\\5.94040404040404 107.6271121321\\6 109.761911642354\\};
    
    \addplot [line width=1.25pt, darkblue]
    table [row sep=\\] {%
    0.1 2.33258509299405\\0.15959595959596 2.37899770395211\\0.219191919191919 2.44672038531116\\0.278787878787879 2.53575313707118\\0.338383838383838 2.64609595923219\\0.397979797979798 2.77774885179417\\0.457575757575758 2.93071181475713\\0.517171717171717 3.10498484812107\\0.576767676767677 3.300567951886\\0.636363636363636 3.5174611260519\\0.695959595959596 3.75566437061878\\0.755555555555556 4.01517768558664\\0.815151515151515 4.29600107095548\\0.874747474747475 4.5981345267253\\0.934343434343434 4.9215780528961\\0.993939393939394 5.26633164946788\\1.05353535353535 5.63239531644063\\1.11313131313131 6.01976905381437\\1.17272727272727 6.42845286158909\\1.23232323232323 6.85844673976478\\1.29191919191919 7.30975068834146\\1.35151515151515 7.78236470731912\\1.41111111111111 8.27628879669775\\1.47070707070707 8.79152295647737\\1.53030303030303 9.32806718665796\\1.58989898989899 9.88592148723953\\1.64949494949495 10.4650858582221\\1.70909090909091 11.0655602996056\\1.76868686868687 11.6873448113901\\1.82828282828283 12.3304393935756\\1.88787878787879 12.9948440461621\\1.94747474747475 13.6805587691495\\2.00707070707071 14.387583562538\\2.06666666666667 15.1159184263274\\2.12626262626263 15.8655633605178\\2.18585858585859 16.6365183651091\\2.24545454545455 17.4287834401015\\2.30505050505051 18.2423585854948\\2.36464646464646 19.0772438012891\\2.42424242424242 19.9334390874844\\2.48383838383838 20.8109444440807\\2.54343434343434 21.7097598710779\\2.6030303030303 22.6298853684761\\2.66262626262626 23.5713209362753\\2.72222222222222 24.5340665744755\\2.78181818181818 25.5181222830767\\2.84141414141414 26.5234880620788\\2.9010101010101 27.550163911482\\2.96060606060606 28.5981498312861\\3.02020202020202 29.6674458214911\\3.07979797979798 30.7580518820972\\3.13939393939394 31.8699680131042\\3.1989898989899 33.0031942145123\\3.25858585858586 34.1577304863213\\3.31818181818182 35.3335768285312\\3.37777777777778 36.5307332411422\\3.43737373737374 37.7491997241541\\3.4969696969697 38.988976277567\\3.55656565656566 40.250062901381\\3.61616161616162 41.5324595955958\\3.67575757575758 42.8361663602117\\3.73535353535354 44.1611831952285\\3.7949494949495 45.5075101006463\\3.85454545454545 46.8751470764651\\3.91414141414141 48.2640941226849\\3.97373737373737 49.6743512393056\\4.03333333333333 51.1059184263274\\4.09292929292929 52.5587956837501\\4.15252525252525 54.0329830115738\\4.21212121212121 55.5284804097985\\4.27171717171717 57.0452878784241\\4.33131313131313 58.5834054174507\\4.39090909090909 60.1428330268783\\4.45050505050505 61.7235707067069\\4.51010101010101 63.3256184569365\\4.56969696969697 64.948976277567\\4.62929292929293 66.5936441685986\\4.68888888888889 68.2596221300311\\4.74848484848485 69.9469101618646\\4.80808080808081 71.655508264099\\4.86767676767677 73.3854164367345\\4.92727272727273 75.1366346797709\\4.98686868686869 76.9091629932083\\5.04646464646465 78.7030013770467\\5.10606060606061 80.5181498312861\\5.16565656565657 82.3546083559264\\5.22525252525253 84.2123769509677\\5.28484848484848 86.09145561641\\5.34444444444444 87.9918443522533\\5.4040404040404 89.9135431584976\\5.46363636363636 91.8565520351428\\5.52323232323232 93.820870982189\\5.58282828282828 95.8064999996362\\5.64242424242424 97.8134390874844\\5.7020202020202 99.8416882457336\\5.76161616161616 101.891247474384\\5.82121212121212 103.962116773435\\5.88080808080808 106.054296142887\\5.94040404040404 108.16778558274\\6 110.302585092994\\};
    
    % legend not needed as in figure A
    %\legend{Privacy Profile, Improved Rényi, Standard Rényi}
        
    % label a for referenc ein text
    \node[label={\large\textbf{B}}] at (30, 58) {};
    
    % node for alpha label
    %\node[label={\(\displaystyle \alpha=2\)}] at (280, 600) {};
    \end{axis}
    
    \end{tikzpicture}
\end{scaletikzpicturetowidth}
